Large-image Object Detection for Fine-grained Recognition of Punches Patterns in Medieval Panel Painting

The attribution of the author of an art piece is typically a laborious manual process, usually relying on subjective evaluations of expert figures. However, there are some situations in which quantitative features of the artwork can support these evaluations. The extraction of these features can sometimes be automated, for instance, with the use of Machine Learning (ML) techniques. An example of these features is represented by repeated, mechanically impressed patterns, called punches, present chiefly in 13th and 14th-century panel paintings from Tuscany. Previous research in art history showcased a strong connection between the shapes of punches and specific artists or workshops, suggesting the possibility of using these quantitative cues to support the attribution. In the present work, we first collect a dataset of large-scale images of these panel paintings. Then, using YOLOv10, a recent and popular object detection model, we train a ML pipeline to perform object detection on the punches contained in the images. Due to the large size of the images, the detection procedure is split across multiple frames by adopting a sliding-window approach with overlaps, after which the predictions are combined for the whole image using a custom non-maximal suppression routine. Our results indicate how art historians working in the field can reliably use our method for the identification and extraction of punches.

==> img/slidingwindow.tex <==
\begin{tikzpicture}[scale=1.1]
    \node at (0,0) {\includegraphics[scale=1.1]{img/SlidingWindow.jpg}};
    \node at (-2,1.95) {\textbf{Window 1}};
    \node at (2,1.95) {\textbf{Window 2}};
    \draw[Bracket->, line width=0.5mm, color=blue, densely dotted] (-2.8,-1) -- (-0.7,-1) node[midway, above, black] {764 px};
    \draw [decorate, decoration={brace, amplitude=14pt, mirror}] (-2.9,-1.7) -- (0.45,-1.7)
        node[midway, yshift=-20pt] {1080 px};
    \draw [decorate, decoration={brace, amplitude=10pt, mirror}] (-0.6,-1.7) -- (2.775,-1.7)
        node[midway, yshift=-16pt] {1080 px};
    \draw [decorate, decoration={brace, amplitude=10pt}] (-0.6,1.7) -- (0.45,1.7)
        node[midway, yshift=16pt] {324 px};
\end{tikzpicture}

==> plots/data_barchart.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=4cm, % Scale the plot to \textwidth
        height=8cm,
        xlabel={Count},
        ylabel={Punch id},
        ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
        yticklabels={388,	47,	392,	360,	333,	138,	649,	537,	606,	631,	380,	558,	690,	418,	644,	377,	69,	403,	183,	2,	652,	599,	680,	196,	405,	376,	233,
},
        xbar,
        bar width=0.15cm,
        % grid=major,
        % title={Sample Bar Chart},
        nodes near coords,
        nodes near coords style={
            anchor=west, % Position the label to the right of the bar
            black, % Make the labels black
            xshift=2pt, % Shift it slightly to the right
        },
        point meta=explicit symbolic,
        enlargelimits=0.1,
        axis lines=left,
        axis line style=-,
        y dir=reverse,
        tick align=outside,
        clip=false,
        ymax=27.5,
        font=\scriptsize % Set a smaller font size for the text
    ]
    \addplot coordinates {
        ( 687 , 1 ) [687]
        ( 434 , 2 ) [434]
        ( 432 , 3 ) [432]
        ( 363 , 4 ) [363]
        ( 344 , 5 ) [344]
        ( 317 , 6 ) [317]
        ( 175 , 7 ) [175]
        ( 144 , 8 ) [144]
        ( 127 , 9 ) [127]
        ( 123 , 10 ) [123]
        ( 102 , 11 ) [102]
        ( 95 , 12 ) [95]
        ( 85 , 13 ) [85]
        ( 51 , 14 ) [51]
        ( 36 , 15 ) [36]
        ( 35 , 16 ) [35]
        ( 31 , 17 ) [31]
        ( 29 , 18 ) [29]
        ( 28 , 19 ) [28]
        ( 27 , 20 ) [27]
        ( 21 , 21 ) [21]
        ( 17 , 22 ) [17]
        ( 12 , 23 ) [12]
        ( 10 , 24 ) [10]
        ( 10 , 25 ) [10]
        ( 6 , 26 ) [6]
        ( 4 , 27 ) [4]

    };
    \end{axis}
    \node at (-0.2,-0.75) {(a)};
    
\end{tikzpicture}

==> plots/data_barchart_after_rebalancing.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=4cm, % Scale the plot to \textwidth
        height=8cm,
        xlabel={Count},
        scaled x ticks=base 10:-3,
        %xticklabel style={/pgf/number format/sci},
        %ylabel={Punch id},
        ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
        yticklabels={47, 	690, 	631, 	644, 	69, 	360, 	333, 	392, 	380, 	138, 	377, 	388, 	606, 	405, 	537, 	649, 	652, 	403, 	2, 	680, 	405, 	183, 	196, 	599, 	418, 	376, 	233
},
        xbar,
        bar width=0.15cm,
        % grid=major,
        % title={Sample Bar Chart},
        nodes near coords,
        nodes near coords style={
            anchor=west, % Position the label to the right of the bar
            black, % Make the labels black
            xshift=2pt, % Shift it slightly to the right
        },
        point meta=explicit symbolic,
        enlargelimits=0.1,
        axis lines=left,
        axis line style=-,
        y dir=reverse,
        tick align=outside,
        clip=false,
        ymax=27.5,
        font=\scriptsize % Set a smaller font size for the text
    ]
    \addplot coordinates {
         (8665,1) [\num{8665}]
        (7457,2) [\num{7457}]
        (6708,3) [\num{6708}]
        (3254,4) [\num{3254}]
        (3216,5) [\num{3216}]
        (2829,6) [\num{2829}]
        (2717,7) [\num{2717}]
        (2717,8) [\num{2717}]
        (2717,9) [\num{2717}]
        (2717,10) [\num{2717}]
        (2717,11) [\num{2717}]
        (2716,12) [\num{2716}]
        (2716,13) [\num{2716}]
        (2716,14) [\num{2716}]
        (2715,15) [\num{2715}]
        (2715,16) [\num{2715}]
        (2712,17) [\num{2712}]
        (2675,18) [\num{2675}]
        (1543,19) [\num{1543}]
        (1476,20) [\num{1476}]
        (1348,21) [\num{1348}]
        (1154,22) [\num{1154}]
        (1022,23) [\num{1022}]
        (719,24) [\num{719}]
        (399,25) [\num{399}]
        (288,26) [\num{288}]
        (178,27) [\num{178}]



    };
    \end{axis}
    \node at (-0.2,-0.75) {(c)};
\end{tikzpicture}

==> plots/data_barchart_before_rebalancing.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=4cm, % Scale the plot to \textwidth
        height=8cm,
        xlabel={Count},
        %ylabel={Punch id},
        ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
        yticklabels={360, 	388, 	333, 	690, 	537, 	47, 	392, 	631, 	380, 	649, 	138, 	606, 	558, 	69, 	644, 	377, 	652, 	403, 	2, 	680, 	405, 	183, 	196, 	599, 	418, 	376, 	233
},
        xbar,
        bar width=0.15cm,
        % grid=major,
        % title={Sample Bar Chart},
        nodes near coords,
        nodes near coords style={
            anchor=west, % Position the label to the right of the bar
            black, % Make the labels black
            xshift=2pt, % Shift it slightly to the right
        },
        point meta=explicit symbolic,
        enlargelimits=0.1,
        axis lines=left,
        axis line style=-,
        y dir=reverse,
        tick align=outside,
        clip=false,
        ymax=27.5,
        font=\scriptsize % Set a smaller font size for the text
    ]
    \addplot coordinates {
         (39293,1) [\num{39293}]
        (27374,2) [\num{27374}]
        (21676,3) [\num{21676}]
        (19165,4) [\num{19165}]
        (16037,5) [\num{16037}]
        (15823,6) [\num{15823}]
        (15114,7) [\num{15114}]
        (11908,8) [\num{11908}]
        (8911,9) [\num{8911}]
        (8841,10) [\num{8841}]
        (7125,11) [\num{7125}]
        (4429,12) [\num{4429}]
        (3891,13) [\num{3891}]
        (3423,14) [\num{3423}]
        (3412,15) [\num{3412}]
        (3237,16) [\num{3237}]
        (3099,17) [\num{3099}]
        (2675,18) [\num{2675}]
        (1543,19) [\num{1543}]
        (1476,20) [\num{1476}]
        (1348,21) [\num{1348}]
        (1154,22) [\num{1154}]
        (1022,23) [\num{1022}]
        (719,24) [\num{719}]
        (399,25) [\num{399}]
        (288,26) [\num{288}]
        (178,27) [\num{178}]


    };
    \end{axis}
    \node at (-0.2,-0.75) {(b)};
\end{tikzpicture}
